Towards Generative Ray Path Sampling for Faster Point-to-Point Ray Tracing

Radio propagation modeling is essential in telecommunication research, as radio channels result from complex interactions with environmental objects. Recently, Machine Learning has been attracting attention as a potential alternative to computationally demanding tools, like Ray Tracing, which can model these interactions in detail. However, existing Machine Learning approaches often attempt to learn directly specific channel characteristics, such as the coverage map, making them highly specific to the frequency and material properties and unable to fully capture the underlying propagation mechanisms. Hence, Ray Tracing, particularly the Point-to-Point variant, remains popular to accurately identify all possible paths between transmitter and receiver nodes. Still, path identification is computationally intensive because the number of paths to be tested grows exponentially while only a small fraction is valid. In this paper, we propose a Machine Learning-aided Ray Tracing approach to efficiently sample potential ray paths, significantly reducing the computational load while maintaining high accuracy. Our model dynamically learns to prioritize potentially valid paths among all possible paths and scales linearly with scene complexity. Unlike recent alternatives, our approach is invariant with translation, scaling, or rotation of the geometry, and avoids dependency on specific environment characteristics.

==> pgf/many_path_candidates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.052614in}{2.735002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.052614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.052614in}{2.735002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.735002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.937511in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.937511in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.799785in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.164176in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.176745in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.583075in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{0.652213in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.355530in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.940647in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.281230in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.203833in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{2.149704in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.994003in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{1.098935in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{2.418485in}}%
\pgfpathlineto{\pgfqpoint{2.684683in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.592667in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{0.543704in}{1.261925in}}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{1.678650in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.793819in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{1.276070in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.733735in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.583075in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{2.516347in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{2.559539in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{2.645002in}}%
\pgfpathmoveto{\pgfqpoint{2.814162in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.543704in}{1.832284in}}%
\pgfpathmoveto{\pgfqpoint{1.170233in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.720603in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.384425in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{0.541288in}}%
\pgfpathlineto{\pgfqpoint{0.607882in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{1.239952in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{1.332910in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{1.607664in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.151377in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.243815in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{1.112602in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{1.827972in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.836127in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.863290in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.543704in}{1.055597in}}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{1.884977in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.900122in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{1.399732in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{1.540842in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.908140in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.583075in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.371948in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{2.335978in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{0.532044in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.713211in}{2.645002in}}%
\pgfpathmoveto{\pgfqpoint{1.994715in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{2.034554in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.484153in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.154843in}}%
\pgfpathlineto{\pgfqpoint{0.543704in}{1.448261in}}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.528523in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.683818in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.485556in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{1.367828in}}%
\pgfpathmoveto{\pgfqpoint{2.947511in}{1.960984in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.985450in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.640388in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.225504in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{0.543704in}{1.196813in}}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{2.132000in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{2.177436in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.583075in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{2.106791in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.233713in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{2.040793in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{2.070672in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.404345in}{2.645002in}}%
\pgfpathmoveto{\pgfqpoint{1.870161in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{1.890081in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.558777in}{2.645002in}}%
\pgfpathmoveto{\pgfqpoint{1.715728in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{2.149705in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662059in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662059in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203833in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203833in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745608in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745608in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287382in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287382in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829156in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829156in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745608in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x coordinate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.596751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.548525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.984989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.936764in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.373227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.325002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.761466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.713241in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.149704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.101479in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.537943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.489717in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.567347in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y coordinate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095479in}{0.984989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\colorlet{currentfill}{tx_color}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095479in}{0.984989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662059in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{0.596751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829156in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{2.537943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829156in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{2.537943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662059in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{0.662059in}{0.596751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637253in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.470287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853963in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.853963in}{1.664406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853963in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.664406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637253in}{1.664406in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.470287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745608in}{1.761466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.383807in}{2.135311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\colorlet{currentfill}{rx_color}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\colorlet{currentstroke}{blue_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745608in}{1.761466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.635002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937511in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.937511in}{2.635002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.937511in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{2.937511in}{2.635002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095479in,y=0.984989in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TX}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745608in,y=1.761466in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604176in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.840289in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.868067in}{0.569136in}}{\pgfqpoint{2.868067in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.868067in}{0.970370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.868067in}{0.998148in}}{\pgfqpoint{2.840289in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{0.998148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576398in}{0.998148in}}{\pgfqpoint{1.576398in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.576398in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576398in}{0.569136in}}{\pgfqpoint{1.604176in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{orange_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631954in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.770843in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020843in,y=0.845370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Valid paths}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\colorlet{currentstroke}{grey_color}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.631954in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.770843in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.909732in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020843in,y=0.651697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Invalid paths}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/model.tex <==
\begin{tikzpicture}[label distance=0mm]  %
    \node[input, anchor=east, label=above:{\tiny $3$}] (tx) at (0, +.7) {\Glsxtrshort{tx}};
    \node[input, anchor=east, label=above:{\tiny $3$}] (rx) at (0, 0) {\Glsxtrshort{rx}};
    \node[input, anchor=east, label=above:{\tiny $N \times V \times 3$}] (objects) at (0, -.7) {OBJECTS};

    \path (rx) -- ++(1, 0) node[concat, minimum width=1.8cm, rotate=90] (concatxyz) {Concat};
    \draw[->, thick] (tx) -- (concatxyz.north |- tx);
    \draw[->, thick] (rx) -- (concatxyz.north |- rx);
    \draw[->, thick] (objects) -- (concatxyz.north |- objects);

    \path (concatxyz) -- ++(1, 0) node[input, label=above:{\tiny $(2 + NV)\times 3$}] (xyz) {XYZ};
    \draw[->, thick] (concatxyz) -- (xyz);

    \path (xyz) -- ++(0.7, -1) node[block, fill=concat_color] (mean) {Mean};

    \path (xyz) -- ++(1.4, 0) node[op] (translate) {$\boldsymbol{-}$};
    \draw[->, thick, rounded corners] ([yshift=-1mm]xyz.south) |- (mean)
    (mean.east) -| (translate);
    \draw[->, thick] (xyz) -- (translate);

    \path (translate) -- ++(.5, 0) node[op, anchor=west] (scale) {$\boldsymbol{\div}$};
    \path (xyz) -- (scale) node[midway, block, fill=concat_color, shift={(0,1)}] (std) {Std. dev.};
    \draw[->, thick, rounded corners] ([yshift=4mm]xyz.north) |- (std) -| (scale);
    \draw[->, thick] (translate) -- (scale);

    \path (scale.east) -- ++(.4, 0) node[concat, anchor=north, minimum width=1.5cm, rotate=90] (select) {Select};
    \draw[->, thick] (scale) -- (select) node[midway] (midselect) {};

    \path (select) -- ++(.5, 0) node[input, anchor=west, label=above:{\tiny $N \times V \times 3$}] (feat) {OBJECTS};
    \draw[->, thick] (select) -- (feat);

    \path (feat) -- ++(.7, 1) node[MLP, fill=e3_color] (mlp_scene) {MLP};
    \path (mlp_scene.east) -- ++(.3, 0) node[input, anchor=west, label=above:{\tiny $d$}] (scene_feat) {SCENE};
    \draw[->, thick, rounded corners] (midselect.center) |- (mlp_scene) -- (scene_feat);

    \path (feat) -- ++(.7, -1) node[MLP, fill=e3_color] (mlp_obj) {MLP};
    \path (mlp_obj.east) -- ++(.3, 0) node[input, anchor=west, label=above:{\tiny $N \times d$}] (obj_feat) {OBJECTS};
    \draw[->, thick, rounded corners] ([yshift=-1mm]feat.south) |- (mlp_obj) -- (obj_feat);

    \path (feat.east) -- ++(3.4, 0) node[concat, minimum width=1.8cm, rotate=90] (concatfeat) {Concat};
    \path (concatfeat) -- ++(.5, 0) node[MLP, anchor=west, fill=flow_color] (mlp_flow) {MLP};
    \draw[->, thick, dashed] (concatfeat) -- (mlp_flow);

    \path (mlp_flow) -- ++(.7, 0) node[input, anchor=west, label=above:{\tiny $N$}] (flows) {FLOWS};
    \draw[->, thick, dashed] (mlp_flow) -- (flows);
    \draw[->, thick, rounded corners] (obj_feat.east) -- ++(0.2, 0) coordinate (tmp) |- (concatfeat.north |- objects);
    \draw[->, thick, rounded corners] (scene_feat.east) -- (tmp |- scene_feat) |- (concatfeat.north |- tx);

    \path (obj_feat.north |- feat) -- ++(0.3, 0) node[MLP, anchor=west, fill=flow_color] (cell_flow) {CELL};
    \draw[->, thick, rounded corners, dashed] ([yshift=3mm]obj_feat.north) |- (cell_flow) -- (concatfeat);

    \path (flows) -- ++(.8, 0) node[concat, anchor=north, minimum width=1.5cm, rotate=90] (sample) {Sample};
    \draw[->, thick, dashed] (flows) -- (sample);

    \path (sample.south) -- ++(0.2, 0) node[input, anchor=west, label=above:{\tiny scalar}] (obj_index) {OBJECT\\INDEX};
    \draw[->, thick, dashed] (sample) -- (obj_index);

    \path (obj_index.east) -- ++(0.2, 0) node[op, anchor=west] (append) {[]};
    \draw[->, thick, dashed] (obj_index) -- (append);

    \path (append.north) -- ++(0, 0.3) node[output, anchor=south, label=above:{\tiny $0\text{~to~}K$}] (pc) {PATH\\CAND.};
    \draw[->, thick, dashed] (append) -- (pc);
    \draw[->, thick, rounded corners, dashed] (append.east) -| ++(.3, -.5) -| (append.south) node[below, align=center, font=\tiny, label={[align=center, font=\tiny]below:{Repeat\\$K$\\times}}] {};

    \path (concatfeat) -- (sample) node[midway] (mid) {};
    \draw[<-, thick, rounded corners] (sample.west) |- ++(-.3, -.3) node[left] {random key};

    \node[input, label=above:{\tiny $K \times N$}] (state) at (mid |- scene_feat) {STATE};
    \draw[->, thick, rounded corners, dashed] (state.west) -| (cell_flow);

    \path (pc.west) -- (obj_index |- state) node[op, anchor=east] (onehot) {$\mathbbm{1}$};

    \draw[->, thick, rounded corners, dashed] (pc.west) to[out=180, in=0] (onehot.east);
    \draw[->, thick, dashed] (onehot.west) -- (state.east);

\end{tikzpicture}


==> tikz/path_candidates.tex <==
\begin{tikzpicture}
  [level distance=18mm,
   every node/.style={state},
   edge from parent/.style={draw, rounded corners, thick},
   level 1/.style={sibling distance=60mm},
   level 2/.style={sibling distance=20mm}]
  \node {??}
     child {node {A?}
       child {node[invalid] {AA}
            edge from parent[dashed] node[flow, above] {$F(\text{A?},\text{AA})$}
       }
       child {node {AB}
            edge from parent node[flow, fill=white, rotate=90] {$F(\text{A?},\text{AB})$}
       }
       child {node {AC}
            edge from parent node[flow, above] {$F(\text{A?},\text{AC})$}
       }
        edge from parent node[flow, above] {$F(\text{??},\text{A?})$}
     }
     child {node {B?}
       child {node {BA}
            edge from parent node[flow, above] {$F(\text{B?},\text{BA})$}
       }
       child {node[invalid] {BB}
            edge from parent[dashed] node[flow, fill=white, rotate=90] {$F(\text{B?},\text{BB})$}
       }
       child {node {BC}
            edge from parent node[flow, above] {$F(\text{B?},\text{BC})$}
       }
        edge from parent node[flow, fill=white, rotate=90] {$F(\text{??},\text{B?})$}
     }
     child {node {C?}
       child {node {CA}
            edge from parent node[flow, above] {$F(\text{C?},\text{CA})$}
       }
       child {node {CB}
            edge from parent node[flow, fill=white, rotate=90] {$F(\text{C?},\text{CB})$}
       }
       child {node[invalid] {CC}
            edge from parent[dashed] node[flow, above] {$F(\text{C?},\text{CC})$}
       }
        edge from parent node[flow, above] {$F(\text{??},\text{C?})$}
     };
\end{tikzpicture}


==> tikz/pipeline.tex <==
\begin{tikzpicture}  %
    \node[block, label=above:{\hypertarget{step:1}{(1)}}] (gp) at (0,0) {Geometry\\pre-processing};
    \node[block, text=black, fill=orange, rounded corners, label=above:{\hypertarget{step:2}{(2)}}] (pc) at (2.5,0) {Paths\\candidates};
    \node[block, label=left:{\hypertarget{step:3}{(3)}}] (pt) at (2.5,-1.75) {Paths\\tracing};
    \node[block, label=below:{\hypertarget{step:4}{(4)}}] (pp) at (2.5,-3.5) {Paths\\post-processing};
    \node[block, label=above:{\hypertarget{step:5}{(5)}}] (em) at (0,-3.5) {\gls{em} fields};
    \draw[<-,thick, rounded corners] (gp.west) -| ++(-.5,-1) node[below, align=center] {Input scene\\(\gls{tx}, \gls{rx}, objects, ...)};
    \draw[->, thick] (gp.east) -- (pc.west);
    \draw[->, thick] (pc.south) -- (pt.north);
    \draw[->, thick] (pt.south) -- (pp.north);
    \draw[->, thick] (pp.west) -- (em.east) node[midway] (midway) {};
    \draw[->, thick, rounded corners] (midway.center) |- ([yshift=-.5cm]em.south) node[left, align=center] {All rays from\\\gls{tx} to \gls{rx}};
    \draw[->, thick] (em.west) -- ++(-.5, 0) node[left, align=center] {\gls{em} field at\\\gls{rx}};
\end{tikzpicture}

